Efficient solution strategies for cabin noise assessment of a wave resolving aircraft fuselage model

For the purpose of high-fidelity aircraft cabin noise simulations during early design phases, we study three efficient solving approaches for the fully coupled finite element model of an aircraft fuselage segment. Obtaining an efficient solution with respect to consumed computational time and resources is challenging within a conventional simulation pipeline, as large-scale and complex vibroacoustic models demand crucially high computational costs with increasing frequency. In this contribution, we adopt (1) frequency and domain-adaptive discretisation, (2) domain-decomposition techniques, and (3) model order reduction with rational Arnoldi Krylov subspace methods for an aircraft fuselage model. The three approaches have shown remarkable advantage thereby reducing the solving time as well as the memory requirement that are essential when solving large-scale models. While the discretisation and the model order reduction approaches accelerate the solving process by efficiently handling the complexity of the system to be solved, domain-decomposition techniques further handle the aspect of reducing the overall memory consumption. Finally with the help of active research aircraft models, we implement and showcase the achieved efficiency.

==> images/FEmatrices1.tex <==
%\tikzsetnextfilename{aircraft_core_FEmodel}
\begin{tikzpicture}
\node[inner sep=0pt, align=left] (bild) at (0,0)  {\includegraphics[width=0.7\textwidth]{./images/FEmatrices1.png}};  
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab1) at (0.\textwidth,0.3\textwidth) {$\Omega_\mathrm{1}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.14\textwidth,0.02\textwidth) {$\Omega_\mathrm{2}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab3) at (0.3\textwidth,-0.12\textwidth) {$\Omega_\mathrm{3}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab4) at (0.4\textwidth,-0.28\textwidth) {$\Omega_\mathrm{4}$}; 
\node[fill=white,inner sep=3pt, align=right, anchor=center] (lab5) at (-0.4\textwidth,-0.28\textwidth) {~~}; 
%
\end{tikzpicture}

==> images/SR_FE_model.tex <==
%\tikzsetnextfilename{aircraft_core_FEmodel}
\begin{tikzpicture}
%$\vert$ $99\,$mio dof	
\node[inner sep=0pt, align=left] (bild) at (-0.6,0)  {\includegraphics[width=\textwidth]{./images/Model_Extrude5.pdf}};  
\draw (-0.4\textwidth,0.2\textwidth) -- (-0.4\textwidth,0.3\textwidth);
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab1) at (-0.4\textwidth,0.275\textwidth) {$\Omega_\mathrm{1}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (-0.15\textwidth,0.352\textwidth) {\textbf{Airframe}  \\ Prestressed shell domain with 9-node quads \\ Linear elastic orthotropic material \\ Constant thickness}; 
\draw (-0.14\textwidth,0.12\textwidth) -- (-0.14\textwidth,0.44\textwidth);
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (-0.1\textwidth,0.45\textwidth) {\textbf{Insulation}  \\ Equivalent fluid with 27-node hexahedrons \\ Johnson-Champoux-Allard model}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (-0.14\textwidth,0.275\textwidth) {$\Omega_\mathrm{2}$}; 
\draw (-0.09\textwidth,0.0\textwidth) -- (-0.09\textwidth,0.54\textwidth);
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (-0.01\textwidth,0.55\textwidth) {\textbf{Interior lining}  \\ 3D continuum with 27-node hexahedrons (core) \\ Shell domain with 9-node quads (surface) \\ Linear elastic orthotropic material}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (-0.09\textwidth,0.275\textwidth) {$\Omega_\mathrm{3}$}; 
\draw (0.1\textwidth,-0.05\textwidth) -- (0.1\textwidth,0.64\textwidth);
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.11\textwidth,0.65\textwidth) {\textbf{Passenger cabin}   \\ Helmholtz domain with 27-node hexahedrons \\ Damped fluid}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.1\textwidth,0.275\textwidth) {$\Omega_\mathrm{4}$}; 
%\node[inner sep=0pt, align=left, anchor=east] (lab2) at (0.25\textwidth,-0.13\textwidth) {$8\,$m}; 
%\node[inner sep=0pt, align=left, anchor=east] (lab4) at (-0.24\textwidth,0.05\textwidth) {plane wave excitation}; 	
	
	
	
	
	
	
	
%\node[inner sep=0pt, align=left] (bild) at (0,0)  {\includegraphics[width=\textwidth]{../figures/Model_Extrude4.pdf}};  
%\draw (0.01\textwidth,0.1\textwidth) -- (0.01\textwidth,0.3\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab1) at (0.01\textwidth,0.25\textwidth) {$\Omega_\mathrm{1}$}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.04\textwidth,0.36\textwidth) {\textbf{Airframe} $\vert$ $99\,$mio dof \\ Prestressed shell domain with 9-node quads \\ Linear elastic orthotropic material \\ Constant thickness}; 
%\draw (0.15\textwidth,0.08\textwidth) -- (0.15\textwidth,0.5\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.18\textwidth,0.51\textwidth) {\textbf{Insulation} $\vert$ $99\,$mio dof \\ Equivalent fluid with 27-node hexahedrons \\ Johnson–Champoux–Allard model}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.15\textwidth,0.25\textwidth) {$\Omega_\mathrm{2}$}; 
%\draw (0.29\textwidth,0.08\textwidth) -- (0.29\textwidth,0.6\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.32\textwidth,0.66\textwidth) {\textbf{Interior lining} $\vert$ $99\,$mio dof \\ 3D continuum with 27-node hexahedrons (core) \\ Shell domain with 9-node quads (surface) \\ Linear elastic orthotropic material}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.29\textwidth,0.25\textwidth) {$\Omega_\mathrm{3}$}; 
%\draw (0.43\textwidth,0.09\textwidth) -- (0.43\textwidth,0.76\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.46\textwidth,0.81\textwidth) {\textbf{Passenger cabin}  $\vert$ $99\,$mio dof \\ Helmholtz domain with 27-node hexahedrons \\ Damped fluid}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.43\textwidth,0.25\textwidth) {$\Omega_\mathrm{4}$}; 
%\node[inner sep=0pt, align=left, anchor=east] (lab2) at (0.25\textwidth,-0.13\textwidth) {$8\,$m}; 
%\node[inner sep=0pt, align=left, anchor=east] (lab4) at (-0.24\textwidth,0.05\textwidth) {plane wave excitation}; 

 
%\node[inner sep=0pt, align=left] (bild) at (0,0)  {\includegraphics[width=0.9\textwidth]{figures/SR_FE_model.pdf}}; 
%\draw (0.01\textwidth,0.17\textwidth) -- (0.01\textwidth,0.3\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab1) at (0.01\textwidth,0.25\textwidth) {$\Omega_\mathrm{1}$}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.04\textwidth,0.36\textwidth) {\textbf{Airframe} $\vert$ $99\,$mio dof \\ Prestressed shell domain with 9-node quads \\ Linear elastic orthotropic material \\ Constant thickness}; 
%\draw (0.15\textwidth,0.17\textwidth) -- (0.15\textwidth,0.5\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.18\textwidth,0.51\textwidth) {\textbf{Insulation} $\vert$ $99\,$mio dof \\ Equivalent fluid with 27-node hexahedrons \\ Johnson–Champoux–Allard model}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.15\textwidth,0.25\textwidth) {$\Omega_\mathrm{2}$}; 
%\draw (0.29\textwidth,0.135\textwidth) -- (0.29\textwidth,0.6\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.32\textwidth,0.66\textwidth) {\textbf{Interior lining} $\vert$ $99\,$mio dof \\ 3D continuum with 27-node hexahedrons (core) \\ Shell domain with 9-node quads (surface) \\ Linear elastic orthotropic material}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.29\textwidth,0.25\textwidth) {$\Omega_\mathrm{3}$}; 
%\draw (0.43\textwidth,0.095\textwidth) -- (0.43\textwidth,0.76\textwidth);
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=east] (lab1) at (0.46\textwidth,0.81\textwidth) {\textbf{Passenger cabin}  $\vert$ $99\,$mio dof \\ Helmholtz domain with 27-node hexahedrons \\ Damped fluid}; 
%\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (0.43\textwidth,0.25\textwidth) {$\Omega_\mathrm{4}$}; 
%\node[inner sep=0pt, align=left, anchor=east] (lab2) at (0.25\textwidth,-0.17\textwidth) {$8\,$m}; 
%\node[inner sep=0pt, align=left, anchor=east] (lab4) at (-0.24\textwidth,0.17\textwidth) {plane wave excitation};  
\end{tikzpicture}

==> images/fuselageMeshes.tex <==
%\tikzsetnextfilename{aircraft_core_FEmodel}
\begin{tikzpicture}
\node[inner sep=0pt, align=left] (bild) at (0,0)  {\includegraphics[width=0.9\textwidth]{./images/fuselageMeshes.png}};  
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab1) at (-0.4\textwidth,0.275\textwidth) {$\Omega_\mathrm{1}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (-0.16\textwidth,0.285\textwidth) {$\Omega_\mathrm{2}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (-0.16\textwidth,0.245\textwidth) {$\Omega_\mathrm{3}$}; 
\node[fill=white,draw=black,rounded corners=3pt,inner sep=3pt, align=left, anchor=center] (lab2) at (-0.3\textwidth,0.1\textwidth) {$\Omega_\mathrm{4}$}; 
\node (lab5) at (-0.4319\textwidth,0.109\textwidth){}; 
\node (lab6) at (-0.444\textwidth,0.07\textwidth){};
\draw [line width=0.5mm,red]   (lab5) -- (lab6);
%
\end{tikzpicture}

==> images/pyplots/WaveLengths/plt_wavelengths.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis line style={darkslategray38},
height=7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=15cm,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Frequency (Hz)},
xmajorgrids,
xmin=7.51872044024574, xmax=3990.04062438841,
xmode=log,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Wavelength (m)},
ymajorgrids,
ymin=0.0472143714604833, ymax=47.3127806407344,
ymode=log,
ytick style={color=darkslategray38}
]
\addplot [very thick, steelblue76114176]
table {%
10 2.22735887610091
20 1.574980565427
30 1.28596624669876
40 1.11367943805045
50 0.996105171449832
60 0.909315453417707
70 0.841862523807904
80 0.7874902827135
90 0.742452958700303
100 0.704352721507165
110 0.671573969590401
120 0.642983123349381
130 0.61775820281859
140 0.59528669941139
150 0.575101588877739
160 0.556839719025227
170 0.540213877195358
180 0.524993521809
190 0.510991171153799
200 0.498052585724916
210 0.486049554741151
220 0.474874507965741
230 0.464436430945005
240 0.454657726708853
250 0.445471775220182
260 0.436821014346639
270 0.428655415566254
280 0.420931261903952
290 0.413610159739216
300 0.406658233366607
310 0.400045463664121
320 0.39374514135675
330 0.387733412123764
340 0.381988895855914
350 0.376492366188802
360 0.371226479350151
370 0.366175543596588
380 0.361325322249307
390 0.356662864691412
400 0.352176360753582
410 0.347855014756656
420 0.34368893615017
430 0.339669044223026
440 0.335786984795201
450 0.332035057149944
460 0.328406149751291
470 0.324893683525219
480 0.32149156167469
490 0.318194125157273
500 0.3149961130854
510 0.311892627418711
520 0.308879101409295
530 0.305951271337339
540 0.303105151139236
550 0.300337009584703
560 0.297643349705695
570 0.295020890219168
580 0.292466548719251
590 0.289977426443049
600 0.287550794438869
610 0.285184080986802
620 0.282874860139817
630 0.280620841269301
640 0.278419859512613
650 0.276269867032094
660 0.274168925005312
670 0.272115196275332
680 0.270106938597679
690 0.268142498427568
700 0.266220305197071
710 0.264338866037183
720 0.2624967609045
730 0.260692638076334
740 0.258925209981818
750 0.257193249339752
760 0.2554955855769
770 0.253831101502951
780 0.252198730220718
790 0.250597452252132
800 0.249026292862458
810 0.247484319566768
820 0.245970639804178
830 0.244484398766685
840 0.243024777370576
850 0.241590990359509
860 0.240182284529255
870 0.238797937065001
880 0.23743725398287
890 0.236099568668031
900 0.234784240502388
910 0.233490653575456
920 0.232218215472503
930 0.230966356134569
940 0.229734526785358
950 0.228522198920425
960 0.227328863354427
970 0.226154029322538
980 0.224997223632428
990 0.223857989863467
1000 0.222735887610091
1010 0.221630491766473
1020 0.22054139184986
1030 0.219468191360134
1040 0.21841050717332
1050 0.217367968966944
1060 0.216340218675278
1070 0.215326909972649
1080 0.214327707783127
1090 0.213342287815009
1100 0.212370336118632
1110 0.211411548666148
1120 0.210465630951976
1130 0.209532297612756
1140 0.208611272065666
1150 0.207702286164084
1160 0.206805079869608
1170 0.20591940093953
1180 0.205045004628903
1190 0.204181653406415
1200 0.203329116683304
1210 0.202487170554628
1220 0.201655597552221
1230 0.200834186408717
1240 0.200022731832061
1250 0.199221034289966
1260 0.198428899803797
1270 0.19764613975139
1280 0.196872570678375
1290 0.196108014117547
1300 0.195352296415899
1310 0.194605248568933
1320 0.193866706061882
1330 0.193136508717514
1340 0.192414500550196
1350 0.191700529625913
1360 0.190994447927957
1370 0.190296111228021
1380 0.189605378962436
1390 0.188922114113321
1400 0.188246183094401
1410 0.187577455641294
1420 0.186915804706055
1430 0.186261106355776
1440 0.185613239675076
1450 0.184972086672287
1460 0.184337532189186
1470 0.183709463814109
1480 0.183087771798294
1490 0.182472348975328
1500 0.181863090683541
1510 0.181259894691242
1520 0.180662661124654
1530 0.180071292398453
1540 0.179485693148787
1550 0.17890577016868
1560 0.178331432345706
1570 0.177762590601868
1580 0.177199157835554
1590 0.176641048865521
1600 0.176088180376791
1610 0.175540470868415
1620 0.174997840603
1630 0.174460211557947
1640 0.173927507378328
1650 0.173399653331335
1660 0.172876576262239
1670 0.172358204551801
1680 0.171844468075085
1690 0.171335298161608
1700 0.170830627556782
1710 0.1703303903846
1720 0.169834522111513
1730 0.169342959511463
1740 0.16885564063202
1750 0.168372504761581
1760 0.1678934923976
1770 0.167418545215809
1780 0.166947606040384
1790 0.166480618815033
1800 0.166017528574972
1810 0.165558281419747
1820 0.165102824486884
1830 0.164651105926326
1840 0.164203074875646
1850 0.163758681435982
1860 0.163317876648701
1870 0.162880612472739
1880 0.162446841762609
1890 0.16201651824705
1900 0.161589596508294
1910 0.161166031961929
1920 0.160745780837345
1930 0.160328800158734
1940 0.159915047726628
1950 0.159504482099961
1960 0.159097062578636
1970 0.158692749186576
1980 0.158291502655247
1990 0.157893284407642
2000 0.1574980565427
2010 0.157105781820151
2020 0.156716423645782
2030 0.156329946057095
2040 0.155946313709356
2050 0.155565491862015
2060 0.155187446365498
2070 0.154812143648335
2080 0.154439550704647
2090 0.154069635081948
2100 0.153702364869273
2110 0.153337708685616
2120 0.152975635668669
2130 0.152616115463848
2140 0.152259118213605
2150 0.151904614547013
2160 0.151552575569618
2170 0.151202972853542
2180 0.150855778427845
2190 0.150510964769125
2200 0.150168504792351
2210 0.149828371841928
2220 0.149490539682983
2230 0.149154982492863
2240 0.148821674852848
2250 0.148490591740061
2260 0.148161708519578
2270 0.147835000936729
2280 0.147510445109584
2290 0.147188017521622
2300 0.146867695014572
2310 0.146549454781428
2320 0.146233274359625
2330 0.145919131624386
2340 0.145607004782213
2350 0.145296872364539
2360 0.144988713221524
2370 0.144682506516003
2380 0.144378231717557
2390 0.144075868596743
2400 0.143775397219435
2410 0.143476797941311
2420 0.143180051402454
2430 0.142885138522085
2440 0.142592040493401
2450 0.142300738778547
2460 0.142011215103687
2470 0.141723451454186
2480 0.141437430069908
2490 0.141153133440609
2500 0.140870544301433
2510 0.140589645628511
2520 0.140310420634651
2530 0.140032852765126
2540 0.139756925693552
2550 0.139482623317851
2560 0.139209929756307
2570 0.138938829343704
2580 0.138669306627544
2590 0.138401346364352
2600 0.138134933516047
2610 0.137870053246405
2620 0.137606690917586
2630 0.137344832086735
2640 0.137084462502656
2650 0.136825568102555
2660 0.136568135008849
2670 0.136312149526042
2680 0.136057598137666
2690 0.13580446750328
2700 0.135552744455536
2710 0.135302415997301
2720 0.135053469298839
2730 0.134805891695051
2740 0.134559670682763
2750 0.13431479391808
2760 0.134071249213784
2770 0.133829024536785
2780 0.133588108005628
2790 0.13334848788804
2800 0.133110152598535
2810 0.132873090696058
2820 0.132637290881678
2830 0.13240274199633
2840 0.132169433018592
2850 0.131937353062513
2860 0.131706491375478
2870 0.131476837336117
2880 0.13124838045225
2890 0.131021110358877
2900 0.1307950168162
2910 0.130570089707686
2920 0.130346319038167
2930 0.130123694931973
2940 0.129902207631101
2950 0.129681847493421
2960 0.129462604990909
2970 0.129244470707921
2980 0.129027435339492
2990 0.12881148968967
3000 0.128596624669876
};
\addlegendentry{outer skin}
\addplot [very thick, peru22113282]
table {%
10 9.111
20 4.5555
30 3.10433333333333
40 2.32825
50 1.8626
60 1.577
70 1.35171428571429
80 1.20225
90 1.06866666666667
100 0.9618
110 0.89
120 0.815833333333333
130 0.767538461538462
140 0.712714285714286
150 0.6652
160 0.6363125
170 0.598882352941177
180 0.577444444444444
190 0.547052631578947
200 0.5197
210 0.505476190476191
220 0.4825
230 0.471391304347826
240 0.45175
250 0.43368
260 0.425769230769231
270 0.41
280 0.403571428571429
290 0.389655172413793
300 0.376666666666667
310 0.371870967741936
320 0.36025
330 0.356181818181818
340 0.345705882352941
350 0.335828571428571
360 0.332666666666667
370 0.323675675675676
380 0.320894736842105
390 0.312666666666667
400 0.30485
410 0.302634146341463
420 0.295428571428571
430 0.293372093023256
440 0.286704545454545
450 0.280333333333333
460 0.278630434782609
470 0.272702127659574
480 0.271104166666667
490 0.265571428571429
500 0.26026
510 0.258882352941176
520 0.253903846153846
530 0.252603773584906
540 0.247925925925926
550 0.243418181818182
560 0.24225
570 0.238
580 0.236862068965517
590 0.232847457627119
600 0.228966666666667
610 0.227950819672131
620 0.224274193548387
630 0.223269841269841
640 0.21978125
650 0.2164
660 0.215469696969697
670 0.212253731343284
680 0.211338235294118
690 0.208275362318841
700 0.2053
710 0.204450704225352
720 0.201611111111111
730 0.200767123287671
740 0.198054054054054
750 0.195413333333333
760 0.194618421052632
770 0.192090909090909
780 0.191307692307692
790 0.188886075949367
800 0.186525
810 0.185777777777778
820 0.183512195121951
830 0.182771084337349
840 0.180595238095238
850 0.178470588235294
860 0.177755813953488
870 0.175712643678161
880 0.175011363636364
890 0.173044943820225
900 0.171122222222222
910 0.170450549450549
920 0.168597826086957
930 0.167935483870968
940 0.166148936170213
950 0.1644
960 0.163760416666667
970 0.162072164948454
980 0.161438775510204
990 0.159808080808081
1000 0.15821
1010 0.15760396039604
1020 0.156058823529412
1030 0.155446601941748
1040 0.153951923076923
1050 0.152485714285714
1060 0.151905660377359
1070 0.150485981308411
1080 0.149907407407407
1090 0.148532110091743
1100 0.147181818181818
1110 0.146630630630631
1120 0.145321428571429
1130 0.144769911504425
1140 0.1435
1150 0.142252173913043
1160 0.141724137931034
1170 0.140512820512821
1180 0.139983050847458
1190 0.138806722689076
1200 0.13765
1210 0.137140495867769
1220 0.136016393442623
1230 0.135512195121951
1240 0.13441935483871
1250 0.133344
1260 0.132857142857143
1270 0.131811023622047
1280 0.131328125
1290 0.13031007751938
1300 0.129307692307692
1310 0.128847328244275
1320 0.127871212121212
1330 0.127406015037594
1340 0.126455223880597
1350 0.125518518518519
1360 0.125073529411765
1370 0.124160583941606
1380 0.123717391304348
1390 0.122827338129496
1400 0.12195
1410 0.121524822695035
1420 0.120669014084507
1430 0.120244755244755
1440 0.119409722222222
1450 0.118586206896552
1460 0.118178082191781
1470 0.117374149659864
1480 0.116966216216216
1490 0.116181208053691
1500 0.115406666666667
1510 0.115013245033113
1520 0.114256578947368
1530 0.113869281045752
1540 0.11312987012987
1550 0.1124
1560 0.112025641025641
1570 0.111312101910828
1580 0.11093670886076
1590 0.110238993710692
1600 0.10955
1610 0.109192546583851
1620 0.108518518518519
1630 0.108159509202454
1640 0.1075
1650 0.106848484848485
1660 0.1065
1670 0.105862275449102
1680 0.105517857142857
1690 0.10489349112426
1700 0.104276470588235
1710 0.103941520467836
1720 0.103337209302326
1730 0.103005780346821
1740 0.102413793103448
1750 0.101828571428571
1760 0.101511363636364
1770 0.100937853107345
1780 0.10061797752809
1790 0.100055865921788
1800 0.0995
1810 0.0991933701657459
1820 0.0986483516483516
1830 0.0983387978142077
1840 0.097804347826087
1850 0.0972756756756757
1860 0.0969784946236559
1870 0.0964598930481283
1880 0.0961648936170213
1890 0.0956560846560846
1900 0.0951526315789474
1910 0.094869109947644
1920 0.094375
1930 0.0940932642487047
1940 0.0936082474226804
1950 0.0931282051282051
1960 0.0928520408163265
1970 0.0923807106598985
1980 0.0921060606060606
1990 0.091643216080402
2000 0.091185
2010 0.0909203980099502
2020 0.090470297029703
2030 0.0902068965517241
2040 0.0897647058823529
2050 0.0893268292682927
2060 0.0890679611650485
2070 0.0886376811594203
2080 0.0883846153846154
2090 0.0879617224880383
2100 0.0875428571428571
2110 0.0872985781990521
2120 0.0868867924528302
2130 0.0866384976525821
2140 0.0862336448598131
2150 0.0858325581395349
2160 0.0855972222222222
2170 0.0852027649769585
2180 0.0849633027522936
2190 0.0845753424657534
2200 0.0841909090909091
2210 0.0839592760180995
2220 0.0835810810810811
2230 0.0833542600896861
2240 0.0829821428571429
2250 0.0826133333333333
2260 0.0823893805309734
2270 0.0820264317180617
2280 0.0818070175438596
2290 0.0814497816593887
2300 0.0810956521739131
2310 0.0808787878787879
2320 0.0805301724137931
2330 0.0803175965665236
2340 0.079974358974359
2350 0.0796340425531915
2360 0.0794279661016949
2370 0.0790928270042194
2380 0.0788865546218487
2390 0.0785564853556485
2400 0.0782291666666667
2410 0.0780248962655602
2420 0.077702479338843
2430 0.0775020576131687
2440 0.0771844262295082
2450 0.076869387755102
2460 0.0766747967479675
2470 0.0763643724696356
2480 0.0761693548387097
2490 0.0758634538152611
2500 0.07556
2510 0.0753705179282869
2520 0.0750714285714286
2530 0.0748853754940711
2540 0.0745905511811024
2550 0.0742980392156863
2560 0.07411328125
2570 0.0738249027237354
2580 0.0736434108527132
2590 0.0733590733590734
2600 0.0730769230769231
2610 0.0729003831417625
2620 0.0726221374045802
2630 0.0724448669201521
2640 0.0721704545454546
2650 0.0718981132075472
2660 0.0717255639097744
2670 0.0714569288389513
2680 0.0712873134328358
2690 0.0710223048327138
2700 0.0707592592592593
2710 0.070590405904059
2720 0.0703308823529412
2730 0.0701648351648352
2740 0.0699087591240876
2750 0.0696545454545455
2760 0.0694927536231884
2770 0.0692418772563177
2780 0.0690827338129496
2790 0.0688351254480287
2800 0.0685892857142857
2810 0.0684306049822064
2820 0.0681879432624113
2830 0.0680318021201413
2840 0.0677922535211268
2850 0.0675543859649123
2860 0.0674020979020979
2870 0.0671672473867596
2880 0.0670138888888889
2890 0.0667820069204152
2900 0.066551724137931
2910 0.0664020618556701
2920 0.0661746575342466
2930 0.0660273037542662
2940 0.0658027210884354
2950 0.0655796610169492
2960 0.0654358108108108
2970 0.0652154882154882
2980 0.0650704697986577
2990 0.0648528428093645
3000 0.0646366666666667
};
\addlegendentry{insulation}
\addplot [very thick, mediumseagreen85168104]
table {%
10 3.61777742768777
20 2.55815495194164
30 2.08872477174368
40 1.80888871384388
50 1.61791925115483
60 1.47695145013228
70 1.36739133892068
80 1.27907747597082
90 1.20592580922925
100 1.14404167390384
110 1.09080093660522
120 1.04436238587184
130 1.0033909245188
140 0.966891688286568
150 0.934106115181321
160 0.904444356921941
170 0.877439909666589
180 0.852718317313881
190 0.829975063553342
200 0.808959625577417
210 0.78946375761342
220 0.771312739198189
230 0.754358740523225
240 0.738475725066141
250 0.723555485537553
260 0.709504526908286
270 0.696241590581228
280 0.683695669460342
290 0.671804402883784
300 0.660512768392535
310 0.64977200756551
320 0.639538737985411
330 0.62977421438132
340 0.620443710208957
350 0.61151599713422
360 0.602962904614627
370 0.594758945408049
380 0.586880995654304
390 0.579308020373359
400 0.572020836951922
410 0.565001910557683
420 0.558235176509462
430 0.551705885503952
440 0.54540046830261
450 0.539306417051612
460 0.533412180871316
470 0.527707073730951
480 0.522181192935921
490 0.516825346812538
500 0.511630990388329
510 0.506590168043726
520 0.501695462259402
530 0.496939947708029
540 0.492317150044094
550 0.487821008833943
560 0.483445844143284
570 0.479186326363199
580 0.475037448910103
590 0.470994503481676
600 0.467053057590661
610 0.4632089341328
620 0.459458192774769
630 0.455797112973561
640 0.452222178460971
650 0.448730063046081
660 0.445317617605462
670 0.441981858145397
680 0.438719954833295
690 0.435529221906631
700 0.432407108377661
710 0.429351189460758
720 0.426359158656941
730 0.423428820436842
740 0.420558083469391
750 0.417744954348737
760 0.414987531776671
770 0.412284001161964
780 0.409632629601757
790 0.407031761213478
800 0.404479812788709
810 0.401975269743085
820 0.399516682338693
830 0.397102662157553
840 0.39473187880671
850 0.392403056837154
860 0.390114972860374
870 0.387866452847729
880 0.385656369599095
890 0.383483640368389
900 0.381347224634615
910 0.379246122007991
920 0.377179370261613
930 0.375146043479831
940 0.373145250315265
950 0.371176132346996
960 0.36923786253307
970 0.367329643750974
980 0.365450707420235
990 0.36360031220174
1000 0.361777742768777
1010 0.359982308645156
1020 0.358213343106151
1030 0.356470202138266
1040 0.354752263454143
1050 0.353058925559205
1060 0.351389606866836
1070 0.349743744859152
1080 0.348120795290614
1090 0.34652023143191
1100 0.344941543351743
1110 0.343384237234275
1120 0.341847834730171
1130 0.340331872339301
1140 0.338835900823288
1150 0.337359484646211
1160 0.335902201441892
1170 0.334463641506268
1180 0.333043407313484
1190 0.331641113054396
1200 0.330256384196267
1210 0.328888857062524
1220 0.327538178431495
1230 0.326204005153131
1240 0.324886003782755
1250 0.323583850230967
1260 0.322297229428856
1270 0.321025835007742
1280 0.319769368992705
1290 0.318527541509208
1300 0.317300070502151
1310 0.316086681466754
1320 0.31488710719066
1330 0.313701087506739
1340 0.312528369056041
1350 0.31136870506044
1360 0.310221855104478
1370 0.309087584925989
1380 0.30796566621508
1390 0.306855876421084
1400 0.30575799856711
1410 0.304671821071834
1420 0.303597137578212
1430 0.30253374678879
1440 0.301481452307314
1450 0.300440062486359
1460 0.299409390280712
1470 0.29838925310624
1480 0.297379472704024
1490 0.296379875009508
1500 0.295390290026456
1510 0.294410551705512
1520 0.293440497827152
1530 0.292479969888863
1540 0.291528812996347
1550 0.290586875758597
1560 0.289654010186679
1570 0.288730071596062
1580 0.287814918512354
1590 0.286908412580309
1600 0.286010418475961
1610 0.285120803821765
1620 0.284239439104627
1630 0.283366197596699
1640 0.282500955278841
1650 0.281643590766632
1660 0.280793985238836
1670 0.279952022368238
1680 0.279117588254731
1690 0.278290571360597
1700 0.277470862447881
1710 0.276658354517781
1720 0.275852942751976
1730 0.275054524455834
1740 0.274262999003401
1750 0.273478267784137
1760 0.272700234151305
1770 0.27192880337198
1780 0.271163882578591
1790 0.270405380721966
1800 0.269653208525806
1810 0.268907278442545
1820 0.268167504610551
1830 0.267433802812611
1840 0.266706090435658
1850 0.265984286431697
1860 0.265268311279892
1870 0.264558086949765
1880 0.263853536865475
1890 0.26315458587114
1900 0.262461160197156
1910 0.261773187427501
1920 0.26109059646796
1930 0.260413317515275
1940 0.259741282027153
1950 0.259074422693133
1960 0.258412673406269
1970 0.257755969235601
1980 0.257104246399396
1990 0.256457442239126
2000 0.255815495194164
2010 0.255178344777176
2020 0.254545931550178
2030 0.253918197101248
2040 0.253295084021863
2050 0.252676535884847
2060 0.252062497222907
2070 0.251452913507742
2080 0.250847731129701
2090 0.250246897377983
2100 0.24965036042135
2110 0.249058069289349
2120 0.248469973854014
2130 0.247886024812055
2140 0.247306173667484
2150 0.246730372714711
2160 0.246158575022047
2170 0.245590734415646
2180 0.245026805463836
2190 0.244466743461857
2200 0.243910504416971
2210 0.243358045033952
2220 0.242809322700926
2230 0.242264295475569
2240 0.241722922071642
2250 0.241185161845851
2260 0.240650974785034
2270 0.240120321493655
2280 0.239593163181599
2290 0.239069461652264
2300 0.238549179290935
2310 0.238032279053436
2320 0.237518724455052
2330 0.237008479559712
2340 0.236501508969429
2350 0.23599777781398
2360 0.235497251740838
2370 0.234999896905329
2380 0.234505679961018
2390 0.234014568050322
2400 0.23352652879533
2410 0.233041530288843
2420 0.232559541085604
2430 0.232080530193743
2440 0.2316044670664
2450 0.231131321593548
2460 0.23066106409399
2470 0.230193665307543
2480 0.229729096387384
2490 0.22926732889258
2500 0.228808334780769
2510 0.228352086401008
2520 0.227898556486781
2530 0.227447718149146
2540 0.226999544870048
2550 0.226554010495763
2560 0.226111089230485
2570 0.22567075563006
2580 0.22523298459584
2590 0.224797751368677
2600 0.224365031523041
2610 0.223934800961261
2620 0.223507035907894
2630 0.223081712904196
2640 0.222658808802731
2650 0.222238300762069
2660 0.221820166241609
2670 0.221404382996507
2680 0.220990929072699
2690 0.220579782802035
2700 0.220170922797512
2710 0.219764327948595
2720 0.219359977416647
2730 0.218957850630435
2740 0.21855792728174
2750 0.218160187321044
2760 0.217764610953316
2770 0.217371178633865
2780 0.21697987106429
2790 0.216590669188503
2800 0.21620355418883
2810 0.21581850748219
2820 0.215435510716348
2830 0.215054545766242
2840 0.214675594730379
2850 0.214298639927302
2860 0.213923663892127
2870 0.213550649373141
2880 0.21317957932847
2890 0.21281043692281
2900 0.212443205524215
2910 0.212077868700954
2920 0.211714410218421
2930 0.211352814036104
2940 0.210993064304612
2950 0.210635145362758
2960 0.210279041734696
2970 0.209924738127107
2980 0.209572219426445
2990 0.209221470696225
3000 0.208872477174368
};
\addlegendentry{interior trim}
\addplot [very thick, indianred1967882]
table {%
10 34.56
20 17.28
30 11.52
40 8.64
50 6.912
60 5.76
70 4.93714285714286
80 4.32
90 3.84
100 3.456
110 3.14181818181818
120 2.88
130 2.65846153846154
140 2.46857142857143
150 2.304
160 2.16
170 2.03294117647059
180 1.92
190 1.81894736842105
200 1.728
210 1.64571428571429
220 1.57090909090909
230 1.50260869565217
240 1.44
250 1.3824
260 1.32923076923077
270 1.28
280 1.23428571428571
290 1.19172413793103
300 1.152
310 1.11483870967742
320 1.08
330 1.04727272727273
340 1.01647058823529
350 0.987428571428572
360 0.96
370 0.934054054054054
380 0.909473684210526
390 0.886153846153846
400 0.864
410 0.842926829268293
420 0.822857142857143
430 0.803720930232558
440 0.785454545454546
450 0.768
460 0.751304347826087
470 0.73531914893617
480 0.72
490 0.70530612244898
500 0.6912
510 0.677647058823529
520 0.664615384615385
530 0.652075471698113
540 0.64
550 0.628363636363636
560 0.617142857142857
570 0.606315789473684
580 0.595862068965517
590 0.585762711864407
600 0.576
610 0.56655737704918
620 0.55741935483871
630 0.548571428571429
640 0.54
650 0.531692307692308
660 0.523636363636364
670 0.515820895522388
680 0.508235294117647
690 0.500869565217391
700 0.493714285714286
710 0.486760563380282
720 0.48
730 0.473424657534247
740 0.467027027027027
750 0.4608
760 0.454736842105263
770 0.448831168831169
780 0.443076923076923
790 0.43746835443038
800 0.432
810 0.426666666666667
820 0.421463414634146
830 0.416385542168675
840 0.411428571428571
850 0.406588235294118
860 0.401860465116279
870 0.397241379310345
880 0.392727272727273
890 0.388314606741573
900 0.384
910 0.37978021978022
920 0.375652173913044
930 0.371612903225806
940 0.367659574468085
950 0.363789473684211
960 0.36
970 0.356288659793814
980 0.35265306122449
990 0.349090909090909
1000 0.3456
1010 0.342178217821782
1020 0.338823529411765
1030 0.335533980582524
1040 0.332307692307692
1050 0.329142857142857
1060 0.326037735849057
1070 0.322990654205608
1080 0.32
1090 0.317064220183486
1100 0.314181818181818
1110 0.311351351351351
1120 0.308571428571429
1130 0.305840707964602
1140 0.303157894736842
1150 0.300521739130435
1160 0.297931034482759
1170 0.295384615384615
1180 0.292881355932203
1190 0.290420168067227
1200 0.288
1210 0.285619834710744
1220 0.28327868852459
1230 0.280975609756098
1240 0.278709677419355
1250 0.27648
1260 0.274285714285714
1270 0.272125984251969
1280 0.27
1290 0.267906976744186
1300 0.265846153846154
1310 0.26381679389313
1320 0.261818181818182
1330 0.25984962406015
1340 0.257910447761194
1350 0.256
1360 0.254117647058824
1370 0.252262773722628
1380 0.250434782608696
1390 0.24863309352518
1400 0.246857142857143
1410 0.245106382978723
1420 0.243380281690141
1430 0.241678321678322
1440 0.24
1450 0.238344827586207
1460 0.236712328767123
1470 0.235102040816327
1480 0.233513513513514
1490 0.231946308724832
1500 0.2304
1510 0.22887417218543
1520 0.227368421052632
1530 0.225882352941176
1540 0.224415584415584
1550 0.222967741935484
1560 0.221538461538462
1570 0.220127388535032
1580 0.21873417721519
1590 0.217358490566038
1600 0.216
1610 0.214658385093168
1620 0.213333333333333
1630 0.212024539877301
1640 0.210731707317073
1650 0.209454545454545
1660 0.208192771084337
1670 0.206946107784431
1680 0.205714285714286
1690 0.204497041420118
1700 0.203294117647059
1710 0.202105263157895
1720 0.20093023255814
1730 0.199768786127168
1740 0.198620689655172
1750 0.197485714285714
1760 0.196363636363636
1770 0.195254237288136
1780 0.194157303370787
1790 0.193072625698324
1800 0.192
1810 0.190939226519337
1820 0.18989010989011
1830 0.188852459016393
1840 0.187826086956522
1850 0.186810810810811
1860 0.185806451612903
1870 0.184812834224599
1880 0.183829787234043
1890 0.182857142857143
1900 0.181894736842105
1910 0.180942408376963
1920 0.18
1930 0.179067357512953
1940 0.178144329896907
1950 0.177230769230769
1960 0.176326530612245
1970 0.175431472081218
1980 0.174545454545455
1990 0.173668341708543
2000 0.1728
2010 0.171940298507463
2020 0.171089108910891
2030 0.170246305418719
2040 0.169411764705882
2050 0.168585365853659
2060 0.167766990291262
2070 0.16695652173913
2080 0.166153846153846
2090 0.165358851674641
2100 0.164571428571429
2110 0.163791469194313
2120 0.163018867924528
2130 0.162253521126761
2140 0.161495327102804
2150 0.160744186046512
2160 0.16
2170 0.15926267281106
2180 0.158532110091743
2190 0.157808219178082
2200 0.157090909090909
2210 0.156380090497738
2220 0.155675675675676
2230 0.154977578475336
2240 0.154285714285714
2250 0.1536
2260 0.152920353982301
2270 0.152246696035242
2280 0.151578947368421
2290 0.150917030567686
2300 0.150260869565217
2310 0.14961038961039
2320 0.148965517241379
2330 0.148326180257511
2340 0.147692307692308
2350 0.147063829787234
2360 0.146440677966102
2370 0.145822784810127
2380 0.145210084033613
2390 0.144602510460251
2400 0.144
2410 0.143402489626556
2420 0.142809917355372
2430 0.142222222222222
2440 0.141639344262295
2450 0.141061224489796
2460 0.140487804878049
2470 0.139919028340081
2480 0.139354838709677
2490 0.138795180722892
2500 0.13824
2510 0.137689243027888
2520 0.137142857142857
2530 0.136600790513834
2540 0.136062992125984
2550 0.135529411764706
2560 0.135
2570 0.134474708171206
2580 0.133953488372093
2590 0.133436293436293
2600 0.132923076923077
2610 0.132413793103448
2620 0.131908396946565
2630 0.131406844106464
2640 0.130909090909091
2650 0.130415094339623
2660 0.129924812030075
2670 0.129438202247191
2680 0.128955223880597
2690 0.128475836431227
2700 0.128
2710 0.127527675276753
2720 0.127058823529412
2730 0.126593406593407
2740 0.126131386861314
2750 0.125672727272727
2760 0.125217391304348
2770 0.124765342960289
2780 0.12431654676259
2790 0.123870967741935
2800 0.123428571428571
2810 0.122989323843416
2820 0.122553191489362
2830 0.122120141342756
2840 0.12169014084507
2850 0.121263157894737
2860 0.120839160839161
2870 0.120418118466899
2880 0.12
2890 0.119584775086505
2900 0.119172413793103
2910 0.118762886597938
2920 0.118356164383562
2930 0.117952218430034
2940 0.117551020408163
2950 0.117152542372881
2960 0.116756756756757
2970 0.116363636363636
2980 0.115973154362416
2990 0.115585284280936
3000 0.1152
};
\addlegendentry{cabin volume}
\end{axis}

\end{tikzpicture}


==> images/pyplots/mor_tfs/plt_overallerror_AIR_ALLDOM.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!15!black},
height=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
width=18cm,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{Frequency (Hz)},
xmajorgrids,
xmin=-39.5, xmax=1049.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{Relative error},
ymajorgrids,
ymin=9.24029029729116e-14, ymax=0.1,
ymode=log,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:258,-2.4246536334128e-10)
--(axis cs:258,-6.99395597705003e-10)
--(axis cs:258,-2.4246536334128e-10)
--(axis cs:258,-2.4246536334128e-10)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:418,-9.86947674163153e-10)
--(axis cs:418,-1.33670064521831e-08)
--(axis cs:418,-9.86947674163153e-10)
--(axis cs:418,-9.86947674163153e-10)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:578,-1.16748635133613e-08)
--(axis cs:578,-5.83241573907052e-08)
--(axis cs:578,-1.16748635133613e-08)
--(axis cs:578,-1.16748635133613e-08)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:718,3.81884118204617e-08)
--(axis cs:718,1.22969836344556e-09)
--(axis cs:718,3.81884118204617e-08)
--(axis cs:718,3.81884118204617e-08)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:858,4.59429405498461e-09)
--(axis cs:858,-1.55994207538831e-09)
--(axis cs:858,4.59429405498461e-09)
--(axis cs:858,4.59429405498461e-09)
--cycle;

\addplot [thick, black, dashed, forget plot]
table {%
10.0000000000001 9.24029029729116e-14
10.0000000000001 0.1
};
\addplot [thick, black, dashed, forget plot]
table {%
258 9.24029029729116e-14
258 0.1
};
\addplot [thick, black, dashed, forget plot]
table {%
578 9.24029029729116e-14
578 0.1
};
\addplot [thick, black, dashed, forget plot]
table {%
1000 9.24029029729116e-14
1000 0.1
};
\addplot [thick, black, dashed, forget plot]
table {%
418 9.24029029729116e-14
418 0.1
};
\addplot [thick, black, dashed, forget plot]
table {%
718 9.24029029729116e-14
718 0.1
};
\addplot [thick, black, dashed, forget plot]
table {%
858 9.24029029729116e-14
858 0.1
};
\addplot [very thick, color0]
table {%
10 3.23648792368331e-10
12 0.00129019299714936
14 -0.000191261527927518
16 -0.000264088010225885
18 0.000101214880319789
20 -1.77620967891576e-09
22 -0.00429073615556835
24 -0.00672022380503299
26 -0.000130074143051165
28 -1.14522404323361e-10
30 2.4641563795188e-11
32 -0.000892160274301679
34 -0.000315985987776735
36 2.14884194766321e-11
38 -0.000153679544117946
40 1.01706013025837e-10
42 -0.0185267666531168
44 -1.04424043278648e-05
46 3.62518008151019e-10
48 -5.87391304667836e-06
50 1.75449686202098e-10
52 -2.5808214562703e-10
54 -4.88873407368777e-05
56 0.000727496646712555
58 0.000657582353836379
60 3.64343856366327e-10
62 0.00174384880230742
64 -2.42891069439328e-10
66 9.19252902326904e-10
68 0.000117603142868516
70 3.58727521326322e-12
72 0.000101876511816687
74 -1.77664912695729e-10
76 0.000176467555002455
78 8.39073023350937e-05
80 1.77098012145835e-12
82 0.00016775144902714
84 0.000190275475009168
86 -1.10869402154647e-10
88 5.91782853469956e-05
90 -5.6355783427816e-11
92 0.000301396923622504
94 2.05935801422529e-10
96 -0.000280656688531529
98 0.000270381513208781
100 -1.50859086316257e-11
102 -3.42812061507714e-05
104 -1.64396688429212e-11
106 -1.76273293792281e-05
108 -3.31051111101281e-05
110 -5.76464484521322e-12
112 -6.48223917433181e-05
114 7.23028113013901e-11
116 -0.000296051260015476
118 6.59675117437824e-06
120 -4.02102034919394e-12
122 0.00547532589004902
124 0.00187762851138342
126 -0.00180495815673979
128 -0.0026014100466267
130 3.09834059712746e-13
132 0.0045340624979342
134 0.00124610358331077
136 9.83388154372963e-13
138 2.8446249031625e-05
140 3.74459494638519e-11
142 -1.60577418128327e-05
144 -8.04431347057808e-11
146 -0.000132097426093894
148 -0.000187359213657908
150 8.25414315351876e-12
152 -0.000353601017687355
154 1.208876721651e-10
156 -0.000236358276330124
158 -2.59433209980987e-05
160 -1.0487469088781e-12
162 -8.32746881887502e-05
164 -1.8502903640791e-11
166 -0.000282446351422221
168 8.02606427317801e-05
170 -1.09524941455729e-12
172 -5.30700207960504e-05
174 -6.97830002994291e-12
176 0.000504999183740287
178 -0.00520862421105917
180 -5.06157151385751e-12
182 -0.0151987787176535
184 0.00415988749185053
186 -0.0039870858879942
188 -0.0065563874956762
190 4.50635552274842e-12
192 0.00379807502675584
194 0.00180124378315397
196 4.1691992318111e-11
198 -0.00509888015734349
200 1.38229092024752e-12
202 0.00223395508756467
204 0.00378391247277718
206 0.00208197674154834
208 1.65029989201295e-11
210 9.55674212733159e-12
212 -2.77820802877736e-11
214 3.16834309215742e-06
216 -1.56581210861382e-05
218 0.00550972793463873
220 3.1606643684624e-12
222 0.00146448038852711
224 -0.00666880886857046
226 0.00241844909297499
228 -0.00213968679992922
230 -7.85226102060593e-11
232 0.000302132251069538
234 0.000213832180398525
236 2.33488156973992e-10
238 -1.76084483562349e-09
240 2.18924968879049e-10
242 0.00110064158552401
244 -5.13769646573558e-10
246 0.000113330272335335
248 0.000932923120183737
250 2.12471356723742e-10
252 9.69337810321813e-05
254 1.90776904917306e-10
256 0.000796186856283175
258 -4.70930480523141e-10
260 -1.72537569492601e-10
262 7.47809485596482e-11
264 -1.3521311280541e-10
266 -0.000163000232191269
268 5.20283736342817e-09
270 -4.75010471735979e-11
272 1.2251366673903e-10
274 0.00821024207369147
276 -2.86043799365793e-10
278 -3.67556363400133e-09
280 6.91558386979414e-11
282 -1.37836108798961e-10
284 8.56720766246153e-05
286 -9.83989425826994e-10
288 2.00001298976496e-08
290 1.19663802587185e-09
292 5.75803411976856e-10
294 6.93318870588234e-10
296 0.00566930636182492
298 1.79894400397245e-09
300 -1.28508713095681e-11
302 -8.38724589685994e-11
304 -0.000908037657210378
306 1.58755094725268e-10
308 -1.64270808966977e-09
310 3.4140335299474e-11
312 1.62728101605399e-10
314 0.000506300321270902
316 -1.69188802357798e-10
318 -2.83078959849438e-10
320 -5.91677728709844e-11
322 3.11929241434985e-11
324 4.46924992191488e-11
326 -7.06253654768819e-05
328 -3.99152601136027e-10
330 1.96318248197426e-10
332 9.01441033822058e-13
334 -0.0436859630158911
336 -2.87680794111881e-10
338 6.1694424512775e-09
340 1.16842267765806e-10
342 7.50582058069228e-10
344 -5.11295197726832e-11
346 0.000508539902661927
348 1.08140571805254e-09
350 4.09091427105939e-11
352 -1.36933888698332e-05
354 -1.06000411729654e-10
356 -0.00169098917703656
358 -2.96467468876607e-09
360 -5.01956589595615e-11
362 -7.76835611248675e-11
364 1.53170173622409e-10
366 -1.43644595722968e-10
368 -6.57237344019443e-09
370 -1.05152034836659e-10
372 1.00721484333551e-10
374 -4.61379295464654e-12
376 -0.000344463745477002
378 -2.74593173967367e-10
380 3.57087771009736e-10
382 3.97705657342959e-11
384 1.2641130358475e-09
386 -0.00783208951477705
388 7.2370454675211e-10
390 6.16094124840835e-10
392 -0.0077953548917974
394 -4.25151754814732e-10
396 0.000264664235756559
398 2.62883677395644e-10
400 -1.40928724557872e-11
402 -2.63160948383736e-10
404 0.0001795750943319
406 -1.36490514268463e-11
408 3.52892190445598e-10
410 -0.00732900614591828
412 0.0033500956237277
414 -9.51722029368611e-11
416 -3.26719151816008e-10
418 -7.17697706317312e-09
420 1.16621619278995e-09
422 -0.00132642706684792
424 1.808684053674e-09
426 -0.0214500720537468
428 -1.66994794647067e-09
430 -2.87159386556389e-10
432 0.000694487650426322
434 0.000850093366222195
436 5.58349126792381e-10
438 1.13418831545819e-09
440 2.62712002808624e-11
442 4.10548569201048e-10
444 1.40959208455027e-10
446 0.000620926478873537
448 -1.87453616756008e-10
450 0.00438481545919675
452 2.3717951147837e-10
454 0.00272440129995295
456 9.2729674488758e-11
458 6.45887637106155e-10
460 0.000530584077639254
462 -0.000289017746682959
464 -4.10529347000999e-11
466 1.1790337701591e-10
468 -3.31970863314374e-08
470 -1.30190611383586e-09
472 1.10932365959184e-09
474 -1.08280251164322e-09
476 0.0050259298882794
478 2.05545822656161e-08
480 -3.96506293744383e-10
482 -0.00297327861785247
484 1.36433834364062e-10
486 1.07961024476274e-09
488 -2.43496492223848e-08
490 -1.26874842216627e-08
492 6.42925088693983e-10
494 1.40772181973641e-10
496 -0.000317886692985756
498 -2.51990246566588e-08
500 0.000975033325034424
502 -4.1846169046076e-11
504 1.02019425695791e-08
506 1.41685369923881e-09
508 3.44361571824523e-08
510 -0.000184881079884427
512 5.56686339644828e-11
514 1.08818761820225e-09
516 -1.01784709099965e-10
518 -1.58954856921312e-08
520 6.57866981192108e-10
522 6.08930366711897e-11
524 -1.83179324438993e-10
526 0.000190044705633285
528 -3.01438613972042e-08
530 -6.31630586987088e-10
532 -7.8001514644888e-10
534 -1.22768397814169e-10
536 -0.00115673454961772
538 2.04421449903282e-08
540 2.29539279030562e-10
542 9.61424756972796e-10
544 -7.23744926532969e-10
546 0.00257100246206974
548 -1.87707789544968e-10
550 2.85898339822005e-10
552 0.00220064521048819
554 -2.5990937785154e-10
556 1.76050641753643e-10
558 -4.63021361189536e-10
560 -3.79916280842508e-09
562 -1.23236456567561e-09
564 -3.01994062584145e-10
566 0.000652110567603666
568 -1.06556198991552e-09
570 1.95823176586902e-09
572 -4.16135311151168e-09
574 -1.22482747209789e-09
576 0.00102362616109811
578 -3.49995104520332e-08
580 9.7027354546994e-11
582 -1.74935966296216e-09
584 -3.73917019064091e-10
586 -0.00811935214855738
588 -8.11081795991909e-09
590 8.49335489422504e-10
592 1.44431792168784e-11
594 -2.00025136474192e-10
596 0.00403037934112709
598 -3.10449869964187e-10
600 5.34307826411673e-13
602 1.15788068083492e-10
604 0.00581417627078694
606 7.55986779411872e-11
608 -7.58366031543674e-10
610 1.71447896864583e-10
612 2.19902046113275e-11
614 -4.74814432646234e-11
616 0.000841335561767614
618 1.60920773859787e-10
620 8.74849162131122e-10
622 8.4062459268757e-13
624 4.04543815547692e-11
626 0.00287702801389639
628 1.65393214563595e-09
630 -8.08487833251407e-11
632 8.87860117105417e-12
634 2.65489291547029e-10
636 -0.00758730560613561
638 -4.15670611657626e-10
640 0.000783007383433537
642 -2.37447697772181e-11
644 -1.34845068758632e-11
646 2.80449047935013e-10
648 4.12273329582792e-08
650 1.17253663814543e-10
652 2.591150643588e-12
654 5.91632620332912e-11
656 -0.000252137232517295
658 8.74516790155309e-09
660 2.2278885688303e-11
662 -3.71514473655238e-11
664 -0.000133003769581141
666 -1.12267783440594e-11
668 3.15660131971088e-10
670 -6.09001599078683e-10
672 5.05073019194652e-12
674 -2.68265082595115e-11
676 0.000972646846414291
678 1.77374917165197e-10
680 -4.74503375168146e-11
682 0.00295422857469745
684 -1.81467660206076e-11
686 -3.84501442718814e-11
688 9.03471799670206e-10
690 6.26226955092434e-11
692 3.50491564284884e-11
694 0.00222483297854934
696 4.90498911917512e-11
698 4.23841887590848e-09
700 -5.40312426734438e-11
702 -1.13360312796608e-11
704 -1.78255769333788e-11
706 0.000518099102484501
708 3.25290035968343e-09
710 -1.69024962466952e-10
712 -3.45743653857726e-12
714 4.16296061997122e-12
716 0.000261089751958833
718 1.97090550919536e-08
720 1.42944491450627e-11
722 1.06692955864928e-11
724 -2.67092145921028e-10
726 4.04585953671386e-11
728 8.91342915140338e-10
730 1.01784884634933e-09
732 -9.50702367663774e-12
734 4.89434371484218e-12
736 0.000177444654571324
738 -4.91390135056324e-11
740 0.00172376218026289
742 -3.26371899023237e-12
744 -7.35066684839138e-10
746 0.000496377201320119
748 1.24950168930667e-09
750 1.00300188031412e-11
752 -0.00110836795357367
754 -3.92119734826994e-12
756 1.93854746777141e-10
758 -2.80325303519697e-12
760 9.37101807650329e-11
762 2.45753757366319e-11
764 6.21451728471739e-12
766 -0.000241508573345065
768 9.69578807299326e-11
770 -0.0037829756133401
772 -3.92062169732617e-12
774 -0.00475326871401567
776 -9.80728471171745e-12
778 4.14152452163301e-11
780 2.22360426412824e-12
782 -7.63541468417472e-06
784 -4.00315717475656e-12
786 -0.00246328451423479
788 -3.56645169013223e-09
790 -1.401681636819e-10
792 -2.16204808789091e-12
794 1.64221993149334e-10
796 -0.0053392528355961
798 -3.9132783942605e-09
800 -4.88374215835293e-10
802 2.16148294075283e-10
804 -1.36116226423137e-10
806 0.000515579886157141
808 2.19193834356119e-08
810 -3.0418604763061e-11
812 0.000149629851877412
814 -1.66099210141135e-11
816 -2.1748786349326e-10
818 1.11893056852593e-09
820 6.91252524661251e-10
822 -4.35944437940378e-11
824 -1.54474061833191e-11
826 -0.00233573550766003
828 -3.45372701548339e-09
830 0.000333016032256319
832 -3.79301843701165e-11
834 0.00264357413341673
836 2.55607955056338e-10
838 -3.65866753029335e-09
840 -6.83740752864987e-10
842 -4.7344467447195e-11
844 -1.01435553500834e-12
846 0.000751560506070811
848 -2.46151586255383e-10
850 -3.80760438566878e-10
852 4.17010362334257e-12
854 6.46828464826093e-11
856 -0.0164659639100171
858 1.51717598979815e-09
860 2.8657044498706e-10
862 2.20797958569629e-10
864 3.92482865781743e-11
866 -0.000654721272034977
868 -2.23702384370046e-08
870 -3.71209088931265e-11
872 2.25653773755461e-10
874 1.42365923230044e-10
876 0.000413438273336677
878 1.74817156173806e-09
880 -7.72017940300731e-12
882 0.00197935482678416
884 2.4509470833748e-11
886 3.081461399003e-10
888 4.66580707423739e-08
890 -1.64854396184416e-10
892 -1.22621238162025e-10
894 -7.94854220007859e-12
896 0.000658460704815215
898 9.18788326272663e-10
900 6.43488110891032e-11
902 1.04454889789573e-11
904 1.29754376651867e-11
906 -0.000373256172410392
908 2.23397316118945e-09
910 4.79400503085893e-12
912 8.85339558496305e-11
914 4.40806122933083e-10
916 -0.00128005190178553
918 5.797404045916e-09
920 -9.13685572761397e-11
922 -2.23304616203155e-11
924 -1.39736668937741e-11
926 -0.00188863198821395
928 -1.43813453679961e-09
930 1.3712635708516e-11
932 0.000217094678258249
934 -4.24026509428502e-11
936 1.16863762067258e-11
938 7.9834999284763e-10
940 -5.31363936695115e-12
942 0.000187330789837334
944 -1.08264116433698e-10
946 -0.00254035863010344
948 6.03542405927059e-10
950 3.0231209199672e-11
952 -1.13012767582291e-11
954 -1.19714016573914e-11
956 0.000310864161201129
958 7.36736779472479e-09
960 1.64664666825931e-11
962 3.3557387695387e-12
964 0.0065904996129584
966 -1.9956150440443e-11
968 1.28789691275673e-09
970 3.96655597913368e-12
972 -5.36986309076992e-12
974 9.02168332158978e-12
976 -0.00211598834608795
978 5.99815368022534e-09
980 3.88590222189288e-11
982 4.70832718643459e-11
984 -0.00305971097129587
986 -0.000360256917668042
988 5.22649817142071e-10
990 -1.18308729642017e-11
992 0.00192199101199907
994 0.000830749861775023
996 -4.28447758508354e-12
998 -3.61725601339321e-11
1000 1.65067720581368e-08
};
\addlegendentry{Relative error}
\addplot [very thick, color1]
table {%
10 0.01
1000 0.01
};
\addlegendentry{Tolerance}
\end{axis}

\end{tikzpicture}


==> images/pyplots/mor_tfs/plt_transferfunction_AIR_ALLDOM.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}

\begin{axis}[
axis line style={white!15!black},
height=7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=18cm,
x grid style={white!80!black},
xlabel=\textcolor{white!15!black}{Frequency (Hz)},
xmajorgrids,
xmin=-39.5, xmax=1049.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel=\textcolor{white!15!black}{SPL (dB re \(\displaystyle 2\cdot10^{-5}\) Pa)},
ymajorgrids,
ymin=34.6692075641907, ymax=94.782238048149,
ytick style={color=white!15!black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:258,77.3741870900006)
--(axis cs:258,76.3948678635452)
--(axis cs:258,77.3741870900006)
--(axis cs:258,77.3741870900006)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:418,52.0693371344843)
--(axis cs:418,52.0693371344843)
--(axis cs:418,52.0693371344843)
--(axis cs:418,52.0693371344843)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:578,71.7017760003706)
--(axis cs:578,71.4855956039506)
--(axis cs:578,71.7017760003706)
--(axis cs:578,71.7017760003706)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:718,64.0105329320349)
--(axis cs:718,64.0105329320349)
--(axis cs:718,64.0105329320349)
--(axis cs:718,64.0105329320349)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:858,60.7762031716155)
--(axis cs:858,60.7762031716155)
--(axis cs:858,60.7762031716155)
--(axis cs:858,60.7762031716155)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:258,77.3741871087611)
--(axis cs:258,76.3948679169754)
--(axis cs:258,77.3741871087611)
--(axis cs:258,77.3741871087611)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:418,52.0693378304955)
--(axis cs:418,52.069337185874)
--(axis cs:418,52.0693378304955)
--(axis cs:418,52.0693378304955)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:578,71.7017801823163)
--(axis cs:578,71.4855964385352)
--(axis cs:578,71.7017801823163)
--(axis cs:578,71.7017801823163)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:718,64.0105328533213)
--(axis cs:718,64.0105304875743)
--(axis cs:718,64.0105328533213)
--(axis cs:718,64.0105328533213)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:858,60.7762032664228)
--(axis cs:858,60.7762028923917)
--(axis cs:858,60.7762032664228)
--(axis cs:858,60.7762032664228)
--cycle;

\addplot [thick, black, dashed, forget plot]
table {%
10.0000000000001 34.6692075641907
10.0000000000001 94.782238048149
};
\addplot [thick, black, dashed, forget plot]
table {%
258 34.6692075641907
258 94.782238048149
};
\addplot [thick, black, dashed, forget plot]
table {%
578 34.6692075641907
578 94.782238048149
};
\addplot [thick, black, dashed, forget plot]
table {%
1000 34.6692075641907
1000 94.782238048149
};
\addplot [thick, black, dashed, forget plot]
table {%
418 34.6692075641907
418 94.782238048149
};
\addplot [thick, black, dashed, forget plot]
table {%
718 34.6692075641907
718 94.782238048149
};
\addplot [thick, black, dashed, forget plot]
table {%
858 34.6692075641907
858 94.782238048149
};
\addplot [very thick, color0]
table {%
10 50.0285838972656
12 49.5178937914151
14 49.5909136148005
16 52.0272187699125
18 49.9933480875604
20 47.9931409630656
22 47.7656976317235
24 52.5961883828386
26 61.3114395927744
28 71.5516901162942
30 69.2353199281933
32 66.5637065223482
34 65.916193977293
36 66.008398488412
38 65.5801947534549
40 65.6263090724743
42 66.4763674260099
44 68.0620731951557
46 69.6730603622625
48 73.1015003571727
50 80.5946467778457
52 88.1081642403956
54 78.6543968654043
56 74.2553818223564
58 70.3887448602157
60 72.6176325397205
62 75.7862050715731
64 74.9306481287585
66 79.4706061842118
68 74.917548607563
70 79.4155621028831
72 81.8373707874887
74 85.7728052875097
76 83.326313522881
78 78.5407607385639
80 76.5215229836109
82 76.4713225143446
84 76.5181411910757
86 75.401862676788
88 74.8597864431921
90 76.3917296006313
92 80.77937075894
94 81.9171012091898
96 82.6451551999353
98 76.2328549318848
100 79.4462345035066
102 81.4161244248378
104 80.1720933587996
106 77.6238258292176
108 75.353671186368
110 73.6409500218684
112 73.2160220627907
114 74.4398781199256
116 74.8924945312676
118 71.3943799825867
120 60.7957306483488
122 64.6253468227976
124 65.3700492089623
126 66.7127107737117
128 67.4812844403642
130 68.8014650952315
132 70.8915553865842
134 74.2551651654843
136 78.9891181996015
138 77.1038983944804
140 71.7190716999072
142 66.3840191592778
144 69.0955949854822
146 74.7870971614973
148 78.2015829370779
150 81.2669781837259
152 81.1618189363634
154 74.9405022725884
156 81.9507334132743
158 88.1457330762868
160 91.6150113837408
162 92.0421627891989
164 91.3974767705693
166 88.6094309076151
168 84.3928538504194
170 82.0789489801779
172 80.0046593011677
174 79.3229572626416
176 77.9716427350727
178 74.6460431690624
180 71.6962530747222
182 68.8282460656128
184 74.5556376305362
186 73.4989184709115
188 72.7448024243213
190 73.3149475546695
192 73.7590564284016
194 74.2466641827342
196 74.4564932931772
198 73.2562826528883
200 73.9911845375507
202 75.6398651646183
204 77.4247731269807
206 79.1041613390297
208 80.5465627677293
210 80.7954059543803
212 78.4564174074171
214 75.2766463267978
216 72.456030271199
218 69.8669752895659
220 67.4447988130125
222 65.1226424536309
224 63.7775740307624
226 64.6717359608927
228 67.7920732240129
230 74.0561584081047
232 78.2428803390212
234 79.4274299890373
236 79.7306708514509
238 79.4247440919776
240 75.3095559055261
242 81.796327036591
244 86.757186336523
246 85.0456628511709
248 83.3288301539284
250 81.7704530057408
252 80.9172081257721
254 80.8300163497458
256 79.9073416421025
258 76.8845274767729
260 76.3747202391689
262 75.8537842793668
264 75.0060356862984
266 74.0664058228732
268 73.7251548303409
270 74.3151937801892
272 75.7826901233848
274 77.6149641323787
276 79.4466037569106
278 80.4195298077162
280 80.1942147048717
282 78.5137626473281
284 78.6956186002431
286 82.9805708819028
288 85.1304393850631
290 79.792508513026
292 68.0801751749816
294 69.0075795302589
296 76.3334490883943
298 75.3214248072783
300 75.5095402993769
302 75.5684222097989
304 75.5056583220982
306 75.6608127144423
308 76.3695333375411
310 75.1290829265368
312 60.2595583647504
314 76.3939114139338
316 77.1291974277489
318 76.6766470595692
320 75.3782574518005
322 73.302346745044
324 71.1742189541499
326 69.138992655844
328 66.4907560714207
330 63.2576169436068
332 56.4423607871187
334 43.4517163857477
336 66.2327452277441
338 75.7896994152405
340 83.0542851098095
342 83.534394533049
344 78.8340449726492
346 73.7984615999678
348 69.0286198764611
350 64.2044814080303
352 59.6732368572575
354 56.7333842637935
356 59.3112563653885
358 64.1013447426375
360 71.0030169885419
362 73.1698535233271
364 75.5293506375833
366 77.7012434891822
368 77.8364057427999
370 76.2306772534017
372 75.0813228227042
374 74.4622962055985
376 73.9917223379616
378 73.957003825478
380 73.988670755934
382 70.5661378691639
384 72.2508644308429
386 69.4228139802073
388 64.5057122220837
390 60.8854965057381
392 56.0432664925096
394 59.6297306325695
396 60.3121502587693
398 60.1526733404364
400 60.4597806081439
402 61.2922511323254
404 62.5600058126244
406 62.576753248068
408 58.6253769439537
410 52.3851960383545
412 46.827028511537
414 51.535547235043
416 53.0571893810813
418 52.0693371344843
420 50.4138252901995
422 50.381629600037
424 52.4123678291283
426 49.2983442535838
428 48.0205569383002
430 47.9089977311572
432 48.568932185563
434 50.6026452212491
436 51.597646048202
438 52.2560884935218
440 52.8042328505208
442 53.3625272890968
444 52.4341829473173
446 53.0086027169466
448 52.5318222190107
450 52.2229446793966
452 52.2730282828984
454 52.8654152555146
456 53.7003977308111
458 54.2491932482202
460 53.6191759064163
462 49.7027267328133
464 52.7298752461115
466 56.9821218755517
468 60.7092885369826
470 63.0956342791205
472 62.7434159042143
474 60.9878518005151
476 59.8004445300239
478 56.8617944428154
480 50.3162354404894
482 41.2840302515177
484 54.2381953772194
486 58.0401206789064
488 59.0191209170206
490 58.5945520271409
492 57.0642348382952
494 55.8612891337828
496 56.6810530162779
498 57.5270727656806
500 59.4423119909967
502 61.0252973439121
504 64.5543352323859
506 68.3002759887046
508 70.9409972477265
510 72.5985496486967
512 74.2958699183385
514 77.1254098525885
516 79.839179091967
518 80.393075158312
520 79.9082681714871
522 78.6588960078189
524 76.6098340975907
526 75.0300150560797
528 74.3673151592692
530 73.5642237993399
532 72.7948617915191
534 72.716666012946
536 73.1777016762568
538 73.5026219657087
540 73.5046060711498
542 72.6911522932623
544 69.2989210303684
546 64.178458160674
548 61.1566984732942
550 59.3824199992775
552 59.1826436753767
554 61.1010980690028
556 63.2363562505888
558 62.5134082886474
560 59.6290450613699
562 55.752297816359
564 52.5425184753948
566 57.9873127517421
568 65.5123392281646
570 70.2914427824268
572 71.6503453137141
574 71.8550472837175
576 71.9188949285806
578 71.5936858021606
580 71.5456627902757
582 71.9117991785102
584 70.2978787814905
586 68.4622293938652
588 67.9688535853205
590 67.2164415352582
592 66.256774039511
594 66.0155787691693
596 65.6497174877342
598 63.9159730600275
600 61.0114535665136
602 52.8825984837805
604 55.5477290253761
606 64.4795111313837
608 66.7287855451531
610 66.0153845481547
612 64.3500650218951
614 62.3272934191011
616 62.5574378591927
618 64.8182953024159
620 63.352932373939
622 55.4232315986796
624 52.5948498142925
626 57.3432473720289
628 59.3768807290697
630 61.6516267282054
632 64.2207729896061
634 66.538027408332
636 66.4620065524961
638 65.0291208905485
640 67.8154573016019
642 69.9200521024777
644 70.7603818273518
646 71.7875957572619
648 72.1268301822284
650 69.8146730228889
652 66.2007487287258
654 62.9267542222114
656 60.7085711638356
658 58.5575160669124
660 55.0067432714816
662 52.2849351592775
664 54.6719286969123
666 56.2648557166281
668 54.4318666481286
670 51.5307882860932
672 58.0519869911102
674 60.7044465536866
676 59.7837697941387
678 54.3829383828412
680 39.8030575744628
682 49.6105076653016
684 54.9048917674526
686 56.0712108195613
688 56.0477009460413
690 57.6996194788013
692 61.3402087097493
694 64.7774593401803
696 67.4703107532478
698 68.4100017210892
700 67.8788680935586
702 66.8649345566042
704 66.0455675086743
706 65.8809657331932
708 65.9324944671321
710 65.1299629949201
712 63.5299160435287
714 62.5210705660013
716 62.7832985409873
718 64.0105329320349
720 65.4609225431005
722 66.7304434575322
724 67.528840707244
726 68.0600287883027
728 67.7750158072019
730 66.1138680797199
732 63.8603708694356
734 62.3809459079537
736 61.0832182555817
738 58.9291975154712
740 64.4299261033623
742 68.0949450356673
744 68.4938318948808
746 66.8461028314347
748 64.3950755913211
750 62.9979435091711
752 64.1575825759764
754 66.6780314923357
756 68.9451159308363
758 70.4474120883865
760 71.0567547327687
762 70.3730821885287
764 68.0279967000183
766 64.259295090743
768 59.2274231998571
770 53.7182078025703
772 55.0122580759003
774 58.641506950333
776 61.2004011525459
778 62.3809231616603
780 61.6557776941678
782 59.7185754194462
784 57.6043435916113
786 55.5943948466971
788 53.8326790202235
790 52.4348278470632
792 51.6104430954932
794 51.4645985858594
796 51.7426849577783
798 52.1116168640161
800 52.2648156134008
802 51.9936994621622
804 51.0098994356441
806 49.1902648092015
808 49.6967761388099
810 54.1582015568833
812 57.1615850966845
814 58.8494985098568
816 60.3733931078026
818 61.2283229051317
820 61.1610541874118
822 60.4260542461684
824 59.532305382957
826 59.1595726322222
828 59.6191299454005
830 60.7429257951948
832 62.1494717609462
834 63.5867931405062
836 64.710196300714
838 65.2461436992628
840 65.1132775696106
842 64.2494510853041
844 62.6809908285674
846 61.5160956981808
848 61.5734449170801
850 61.3459954492422
852 60.2739176962622
854 59.256740327816
856 59.8519435790829
858 60.7762031716155
860 60.7220095548276
862 59.4078170565939
864 57.6478848520971
866 60.1440766027583
868 64.657137189151
870 67.2169664940536
872 67.727737914342
874 66.4045276668538
876 63.9401799889786
878 61.4442026759678
880 58.5705901182317
882 55.2610573243555
884 61.1184822362388
886 66.1421802773591
888 68.4908699014917
890 69.0749519240015
892 67.9970865686389
894 65.435079486557
896 62.6189744443009
898 60.2491176895336
900 57.8575280019093
902 55.3506362786544
904 52.4459914189278
906 50.2076366669664
908 51.5086746537072
910 56.0601549152811
912 59.2092436468654
914 59.9329421137401
916 59.1074309564049
918 58.0294680548724
920 57.033259640152
922 55.4382602412617
924 53.8541214474079
926 52.3557812288707
928 50.0147047472498
930 48.2303407000375
932 49.4825032390648
934 51.6394547866693
936 53.1437407073897
938 54.278841561876
940 55.2168480775136
942 55.8146730452262
944 55.8970428878808
946 55.3028590079703
948 54.2458340247645
950 53.3949759918574
952 52.7724135367586
954 51.9562947433891
956 52.2676168887999
958 53.5509629795123
960 54.1201826648584
962 54.2548267874523
964 54.3189900183664
966 54.5737580211449
968 55.164080403974
970 55.5328086770455
972 55.214524512185
974 54.6927761484816
976 54.5010763019484
978 54.4312582430947
980 53.9800323622327
982 52.8581856598911
984 51.1015247152671
986 49.0730723865154
988 46.4494752315135
990 42.1376258804933
992 37.4736420439296
994 40.0985725817885
996 43.8063770480884
998 46.2368398867616
1000 47.5830257719423
};
\addlegendentry{Direct}
\addplot [very thick, color1, dashed]
table {%
10 50.0285838810739
12 49.4540061516118
14 49.6003984487098
16 52.0409585345951
18 49.9882880168169
20 47.9931410483115
22 47.9706476375479
24 52.9496465400629
26 61.3194146257386
28 71.5516901244885
30 69.2353199264873
32 66.6230920170177
34 65.9370225709574
36 66.0083984869936
38 65.5902730878878
40 65.6263090657997
42 67.7079595732585
44 68.0627839268434
46 69.6730603370047
48 73.1019297490293
50 80.5946467637055
52 88.1081642631348
54 78.6582420697044
56 74.2013612810803
58 70.3424584636869
60 72.6176325132627
62 75.6540453886276
64 74.9306481469585
66 79.4706061111582
68 74.9087380683908
70 79.4155621025982
72 81.8290334816166
74 85.7728053027485
76 83.3116091320663
78 78.534170595207
80 76.5215229834754
82 76.4584943391838
84 76.5035816654138
86 75.4018626851478
88 74.855356369389
90 76.3917296049364
92 80.7550241051011
94 81.9171011923202
96 82.6683501155169
98 76.2122429772121
100 79.4462345047051
102 81.4189154677833
104 80.1720933601176
106 77.6251941299632
108 75.3561657780252
110 73.6409500222929
112 73.2207681004548
114 74.4398781145434
116 74.9146665486393
118 71.3939090116267
120 60.7957306485933
122 64.2715019881854
124 65.247308540777
126 66.8331244251809
128 67.6568309316666
130 68.8014650952102
132 70.5701286438857
134 74.1626355380922
136 78.9891181995238
138 77.1017050777854
140 71.7190716972216
142 66.385085136718
144 69.0955949910404
146 74.7969763445374
148 78.2162347241638
150 81.266978183055
152 81.1905178381367
154 74.940502263529
156 81.9701031473679
158 88.1480198693346
160 91.6150113838368
162 92.0498275716054
164 91.3974767722604
166 88.6344583180765
168 84.3860804257274
170 82.0789489802678
172 80.0089051501006
174 79.3229572631951
176 77.9322671191366
178 75.0348463567726
180 71.6962530750851
182 69.8743513470883
184 74.2454945661099
186 73.7919649715297
188 73.2217455373115
190 73.3149475543391
192 73.4789139981839
194 74.1129278404551
196 74.4564932900729
198 73.6298076589079
200 73.9911845374484
202 75.4708891030111
204 77.1318045622436
206 78.9394683149622
208 80.5465627664
210 80.7954059536081
212 78.4564174095968
214 75.2764078245554
216 72.4571647964944
218 69.4820272641043
220 67.4447988127993
222 65.0272716209085
224 64.2028944820747
226 64.5153306597169
228 67.9371270282301
230 74.0561584139198
232 78.2192406414542
234 79.4104458484993
236 79.7306708328348
238 79.4247442318322
240 75.309555889039
242 81.7062985975114
244 86.7571863810963
246 85.036024603039
248 83.2510907616999
250 81.7704529883669
252 80.909364514838
254 80.8300163343253
256 79.8437204669666
258 76.8845275128683
260 76.3747202523464
262 75.8537842736944
264 75.0060356964402
266 74.0784786642198
268 73.7251544467609
270 74.3151937837193
272 75.7826901141004
274 76.977726488311
276 79.4466037796358
278 80.4195301033033
280 80.1942146993258
282 78.5137626581501
284 78.6888765831764
286 82.9805709635548
288 85.1304376824432
290 79.7925084175432
292 68.0801751357808
294 69.0075794824146
296 75.9006913798575
298 75.3214246717793
300 75.5095403003473
302 75.568422216137
304 75.5742203031871
306 75.6608127024307
308 76.369533462994
310 75.1290829239718
312 60.2595583549445
314 76.3552331520418
316 77.1291974407983
318 76.6766470812747
320 75.3782574562605
322 73.3023467427575
324 71.1742189509689
326 69.143875622469
328 66.4907560979607
330 63.2576169311882
332 56.4423607870678
334 45.3499464607525
336 66.232745246798
338 75.7896989476604
340 83.0542851001052
342 83.5343944703496
344 78.8340449766799
346 73.7609321374892
348 69.0286198018132
350 64.2044814054038
352 59.6740539860949
354 56.7333842698072
356 59.4115510579789
358 64.1013449326772
360 71.003016992106
362 73.1698535290112
364 75.5293506260145
366 77.7012435003436
368 77.8364062543699
370 76.2306772614175
372 75.0813228151419
374 74.4622962059421
376 74.0172098037725
378 73.9570038457861
380 73.9886707295136
382 70.5661378663574
384 72.2508643395097
386 69.966539673668
388 64.5057121754006
390 60.8854964682269
392 56.4801436441143
394 59.6297306579212
396 60.2961877896142
398 60.1526733246233
400 60.459780608996
402 61.2922511484552
404 62.5487715936792
406 62.5767532489221
408 58.6253769232652
410 52.7691274620747
412 46.6701534882483
414 51.5355472399478
416 53.0571893984161
418 52.0693375081847
420 50.4138252314061
422 50.4484571572104
424 52.4123677343309
426 50.3557972899536
428 48.020557018492
430 47.9089977449147
432 48.5352016619657
434 50.5596282482332
436 51.5976460193925
438 52.2560884342536
440 52.8042328491335
442 53.3625272671889
444 52.4341829399263
446 52.9756882719116
448 52.531822228858
450 51.9939567042416
452 52.2730282705003
454 52.7213886494699
456 53.7003977258315
458 54.2491932131813
460 53.5907264254242
462 49.7170917028976
464 52.7298752482763
466 56.9821218688333
468 60.7092905523541
470 63.0956343612651
472 62.7434158346115
474 60.9878518665529
476 59.4998916885281
478 56.861793274045
480 50.3162354604401
482 41.4067791759233
484 54.2381953698195
486 58.0401206162457
488 59.0191223541155
490 58.5945527705583
492 57.0642348016072
494 55.861289125919
496 56.6990711687762
498 57.5270742153067
500 59.3843537558884
502 61.0252973464657
504 64.5543345738063
506 68.3002758919331
508 70.9409948047912
510 72.6119717469538
512 74.2958699142025
514 77.1254097686616
516 79.8391791000934
518 80.393076436199
520 79.908268118918
522 78.6588960030291
524 76.609834111624
526 75.0157559989547
528 74.3673174009872
530 73.5642238458053
532 72.7948618483002
534 72.7166660218733
536 73.2623488520474
538 73.5026204631575
540 73.5046060542776
542 72.6911522233753
544 69.2989210805232
546 64.0134551867311
548 61.1566984847738
550 59.3824199823002
552 59.0524036740284
554 61.1010980848835
556 63.2363562394561
558 62.5134083175924
560 59.6290452879104
562 55.7522978850662
564 52.5425184912623
566 57.9494986123098
568 65.5123392979721
570 70.2914426447798
572 71.6503456118764
574 71.8550473717275
576 71.8452768662545
578 71.5936883104257
580 71.5456627833339
582 71.9117993043098
584 70.2978788077761
586 69.0180983431893
588 67.9688541366035
590 67.2164414781689
592 66.256774038554
594 66.0155787823741
596 65.3851242226208
598 63.9159730798702
600 61.011453566481
602 52.8825984776573
604 55.2247647373806
606 64.4795111265091
608 66.728785595758
610 66.0153845368365
612 64.35006502048
614 62.3272934220605
616 62.5048060620687
618 64.8182952919852
620 63.3529323185148
622 55.423231598633
624 52.5948498121649
626 57.1782692429318
628 59.3768806308644
630 61.6516267331899
632 64.2207729890359
634 66.5380273906668
636 66.9662741074068
638 65.0291209175792
640 67.7623572978238
642 69.920052104138
644 70.7603818283059
646 71.7875957371291
648 72.1268272086315
650 69.8146730147029
652 66.2007487285542
654 62.9267542184885
656 60.7238780549589
658 58.557515554817
660 55.0067432702561
662 52.2849351612199
664 54.6792002695192
666 56.2648557172598
668 54.4318666309466
670 51.5307883174756
672 58.051986990817
674 60.7044465553151
676 59.7256212989816
678 54.382938373195
680 39.8030575763515
682 49.4639468859515
684 54.904891768449
686 56.0712108217173
688 56.0477008954038
690 57.699619475188
692 61.3402087075994
694 64.6333403123736
696 67.4703107499384
698 68.410001431139
700 67.8788680972262
702 66.8649345573621
704 66.0455675098516
706 65.846832863976
708 65.9324942526603
710 65.1299630059287
712 63.5299160437483
714 62.521070565741
716 62.7669064651441
718 64.0105316704478
720 65.4609225421647
722 66.7304434568203
724 67.5288407252804
726 68.0600287855491
728 67.7750157467911
730 66.113868012426
732 63.8603708700428
734 62.3809459076484
736 61.0723793650183
738 58.9291975183669
740 64.3188642334682
742 68.0949450358895
744 68.4938319452284
746 66.8129219499921
748 64.3950755108594
750 62.9979435085392
752 64.2286927844824
754 66.6780314925972
756 68.945115917471
758 70.447412088584
760 71.0567547261099
762 70.3730821867992
764 68.0279966995955
766 64.2748142614245
768 59.2274231941145
770 53.9214224726798
772 55.012258076116
774 58.9202457906627
776 61.2004011531461
778 62.3809231590768
780 61.6557776940308
782 59.7190313955339
784 57.6043435918419
786 55.7313396586012
788 53.8326792122152
790 52.4348278544129
792 51.6104430956048
794 51.4645985774078
796 52.0189522351605
798 52.1116170679433
800 52.2648156389255
802 51.9936994509239
804 51.0098994425874
806 49.1649032980711
808 49.6967750494872
810 54.1582015585307
812 57.1530320171734
814 58.8494985108343
816 60.3733931209331
818 61.2283228366215
820 61.1610541451341
822 60.4260542488026
824 59.5323053838766
826 59.2977537466373
828 59.6191301513088
830 60.7226974270588
832 62.1494717633035
834 63.418696738933
836 64.7101962841736
838 65.2461439379767
840 65.1132776141312
842 64.249451088346
844 62.680990828631
846 61.4698626301664
848 61.5734449322365
850 61.3459954726003
852 60.2739176960109
854 59.2567403239831
856 60.8374635220004
858 60.7762030794073
860 60.7220095374265
862 59.4078170434768
864 57.6478848498346
866 60.183454209097
868 64.6571386355465
870 67.2169664965487
872 67.727737899059
874 66.4045276574001
876 63.9137446713671
878 61.4442025685528
880 58.5705901186839
882 55.1516760838074
884 61.1184822347408
886 66.1421802569776
888 68.4908667058399
890 69.0749519353888
892 67.9970865769768
894 65.4350794870771
896 62.5777423102535
898 60.2491176341774
900 57.8575279981862
902 55.3506362780763
904 52.4459914182473
906 50.2263769772545
908 51.5086745386382
910 56.0601549150123
912 59.2092436416234
914 59.9329420873213
916 59.1830915358103
918 58.0294677184521
920 57.033259645363
922 55.4382602424996
924 53.8541214481605
926 52.4546620320675
928 50.0147048191777
930 48.2303406993761
932 49.4717608509447
934 51.6394547888589
936 53.1437407067686
938 54.2788415185425
940 55.216848077807
942 55.8042172384401
944 55.8970428939324
946 55.4433481031206
948 54.2458339920249
950 53.3949759902432
952 52.772413537355
954 51.9562947440111
956 52.2513687599178
958 53.5509625849827
960 54.1201826639673
962 54.2548267872703
964 53.9610007356741
966 54.573758022234
968 55.1640803329283
970 55.5328086768252
972 55.2145245124815
974 54.6927761479882
976 54.6163999442525
978 54.4312579166076
980 53.9800323601351
982 52.8581856574024
984 51.2578806110884
986 49.0907513003139
988 46.4494752072366
990 42.1376258809918
992 37.4016180407343
994 40.0652606981588
996 43.8063770482761
998 46.2368398884341
1000 47.5830249865001
};
\addlegendentry{rA-Krylov}
\end{axis}

\end{tikzpicture}

